On infinitely generated homology of Torelli groups

Let $\mathcal{I}_g$ be the Torelli group of an oriented closed surface $S_g$ of genus $g$, that is, the kernel of the action of the mapping class group on the first integral homology group of $S_g$. We prove that the $k$th integral homology group of $\mathcal{I}_g$ contains a free abelian subgroup of infinite rank, provided that $g\ge 3$ and $2g-3\le k\le 3g-6$. Earlier the same property was known only for $k=3g-5$ (Bestvina, Bux, Margalit, 2007) and in the special case $g=k=3$ (Johnson, Millson, 1992). We also show that the hyperelliptic involution acts on the constructed infinite system of linearly independent homology classes in $\mathrm{H}_k(\mathcal{I}_g;\mathbb{Z})$ as multiplication by $-1$, provided that $k+g$ is even, thus solving negatively a problem by Hain. For $k=2g-3$, we show that the group $\mathrm{H}_{2g-3}(\mathcal{I}_g;\mathbb{Z})$ contains a free abelian subgroup of infinite rank generated by abelian cycles and we construct explicitly an infinite system of abelian cycles generating such subgroup. As a consequence of our results, we obtain that an Eilenberg--MacLane CW complex of type $K(\mathcal{I}_g,1)$ cannot have a finite $(2g-3)$-skeleton. The proofs are based on the study of the spectral sequence for the action of $\mathcal{I}_g$ on the complex of cycles constructed by Bestvina, Bux, and Margalit.

==> fig_alpha.tex <==
\begin{tikzpicture}[scale=.8]







\draw[red, thick, snake=brace] (2.9,-1.75) -- (-1.4,-1.75) 
node[pos=.47,below]{$Y_1$};
\draw[red, thick, snake=brace] (5.9,-1.75) -- (3.1,-1.75)
node[pos=.47,below]{$Y_2$};
\draw[red, thick, snake=brace] (16.4,-1.75) -- (12.1,-1.75)
node[pos=.42,below]{$Y_{g-1}$};


\draw[red, thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (3,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{1}$}}; 

\draw[red, thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (3,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{1}'$}}; 

\draw[red, thick] (6,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (6,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (6,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{2}$}}; 

\draw[red, thick] (6,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (6,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (6,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{2}'$}}; 

\draw[red, thick] (12,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (12,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (12,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{g-2}$}}; 

\draw[red, thick] (12,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (12,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (12,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{g-2}'$}}; 

\draw[red, thick] (-1.5,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{\small{${}\!\alpha_0$}}; 
\draw[red, thick,->] (-.4,0) arc (0:-95:.55 and .15); 
\draw[red, thick, dashed] (-.4,0) arc (0:180:.55 and .15); 

\draw[red, thick] (15.4,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{\small{${}\!\!\alpha_{g-1}$}}; 
\draw[red, thick,->] (15.4,0) arc (180:275:.55 and .15); 
\draw[red, thick, dashed] (16.5,0) arc (0:180:.55 and .15); 


\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (6,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (9,0) circle (1.5pt);
\fill[black] (9.3,0) circle (1.5pt);
\fill[black] (8.7,0) circle (1.5pt);


\end{tikzpicture}

==> fig_alpha2.tex <==
\begin{tikzpicture}[scale=.8]








\draw[red, thick, snake=brace] (2.4,-1.75) -- (-1.4,-1.75) 
node[pos=.47,below]{$Y_1$};
\draw[red, thick, snake=brace] (4.9,-1.75) -- (2.6,-1.75)
node[pos=.47,below]{$Y_2$};
\draw[red, thick, snake=brace] (16.4,-1.75) -- (9.6,-1.75)
node[pos=.46,below]{$Y_{n+1}$};


\draw[red, thick] (2.5,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (2.5,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (2.5,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{1}$}}; 

\draw[red, thick] (2.5,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (2.5,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (2.5,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{1}'$}}; 

\draw[red, thick] (5,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (5,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (5,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{2}$}}; 

\draw[red, thick] (5,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (5,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (5,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{2}'$}}; 

\draw[red, thick] (9.5,1.5) arc (90:270:.15 and .55); 
\draw[red, thick,->] (9.5,.4) arc (270:175:.15 and .55); 
\draw[red, thick, dashed] (9.5,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{n}$}}; 

\draw[red, thick] (9.5,-.4) arc (90:270:.15 and .55); 
\draw[red, thick,->] (9.5,-.4) arc (90:185:.15 and .55); 
\draw[red, thick, dashed] (9.5,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{n}'$}}; 

\draw[red, thick] (-1.5,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{\small{${}\!\alpha_0$}}; 
\draw[red, thick,->] (-.4,0) arc (0:-95:.55 and .15); 
\draw[red, thick, dashed] (-.4,0) arc (0:180:.55 and .15); 



\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (2.5,0) circle (.4);
\draw[black, ultra thick] (5,0) circle (.4);
\draw[black, ultra thick] (9.5,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (6.95,0) circle (1.5pt);
\fill[black] (7.25,0) circle (1.5pt);
\fill[black] (7.55,0) circle (1.5pt);
\fill[black] (13.2,0) circle (1.5pt);
\fill[black] (13.5,0) circle (1.5pt);
\fill[black] (13.8,0) circle (1.5pt);


\end{tikzpicture}

==> fig_alpha_beta_delta.tex <==
\begin{tikzpicture}[scale=.8]
\footnotesize


\draw[mygreen, thick] (1.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_1$};
\draw[mygreen, thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (4.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_2$};
\draw[mygreen, thick, dashed] (4.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (7.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_3$};
\draw[mygreen, thick, dashed] (7.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (10.3,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_{g-2}$};
\draw[mygreen, thick, dashed] (10.3,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (13.7,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_{g-1}$};
\draw[mygreen, thick, dashed] (13.7,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick, snake=brace] (-1.4,1.75) -- (1.4,1.75)
node[pos=.5,above]{$X_0$};
\draw[mygreen, thick, snake=brace] (1.6,1.75) -- (4.4,1.75)
node[pos=.5,above]{$X_1$};
\draw[mygreen, thick, snake=brace] (4.6,1.75) -- (7.4,1.75)
node[pos=.5,above]{$X_2$};
\draw[mygreen, thick, snake=brace] (10.4,1.75) -- (13.6,1.75)
node[pos=.5,above]{$X_{g-2}$};
\draw[mygreen, thick, snake=brace] (13.8,1.75) -- (16.4,1.75)
node[pos=.5,above]{$X_{g-1}$};


\draw[myblue, thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{${}\!\beta_{1}$}; 

\draw[myblue, thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.45,right]{${}\!\beta_{1}'$}; 

\draw[myblue, thick] (6,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (6,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (6,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{${}\!\beta_{2}$}; 

\draw[myblue, thick] (6,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (6,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (6,-.4) arc (90:-90:.15 and .55)
node[pos=0.45,right]{${}\!\beta_{2}'$}; 

\draw[myblue, thick] (12,1.5) arc (90:270:.15 and .55)
node[pos=0.15,left=8pt,scale=.85,rotate=90]{\tiny${}\!\beta_{g-2}$}; 
\draw[myblue, thick,->] (12,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (12,1.5) arc (90:-90:.15 and .55); 

\draw[myblue, thick] (12,-.4) arc (90:270:.15 and .55)
node[pos=0.1,left=9pt,scale=.85,rotate=90]{\tiny${}\!\beta_{g-2}'$}; 
\draw[myblue, thick,->] (12,-1.5) arc (270:170:.15 and .55); 
\draw[myblue, thick, dashed] (12,-.4) arc (90:-90:.15 and .55); 

\draw[red, thick] (-1.5,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{${}\!\alpha_0$}; 
\draw[red, thick,->] (-.4,0) arc (0:-95:.55 and .15); 
\draw[red, thick, dashed] (-.4,0) arc (0:180:.55 and .15); 

\draw[red, thick] (15.4,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{${}\!\alpha_{g-1}$}; 
\draw[red, thick,->] (15.4,0) arc (180:275:.55 and .15); 
\draw[red, thick, dashed] (16.5,0) arc (0:180:.55 and .15); 

\draw[red, thick] (3,0) circle (.6);
\draw[red, thick,->] (3.6,0) arc (0:185:.6) node[pos=.75,above=1pt]{$\alpha_1$};
\draw[red, thick] (3,1.5) arc (90:270:1 and 1.5)
node[pos=.2,left]{$\alpha_1'$};
\draw[red, thick,->] (3,1.5) arc (90:182:1 and 1.5);
\draw[red, thick,dashed] (3,1.5) arc (90:-90:1 and 1.5);

\draw[red, thick] (6,0) circle (.6);
\draw[red, thick,->] (6.6,0) arc (0:185:.6) node[pos=.75,above=1pt]{$\alpha_2$};
\draw[red, thick] (6,1.5) arc (90:270:1 and 1.5)
node[pos=.2,left]{$\alpha_2'$};
\draw[red, thick,->] (6,1.5) arc (90:182:1 and 1.5);
\draw[red, thick,dashed] (6,1.5) arc (90:-90:1 and 1.5);

\draw[red, thick] (12,0) circle (.6);
\draw[red, thick,->] (12.6,0) arc (0:185:.6) ;
\draw[red, thick] (12.6,0) arc (0:180:.6) node[sloped,pos=0.25,above=-2pt]{\tiny$\alpha_{g-2}$};
\draw[red, thick] (12,1.5) arc (90:270:1.1 and 1.5);
% node[pos=1,below]{$\alpha_{g-2}'$};
\draw[red, thick,->] (12,1.5) arc (90:182:1.1 and 1.5);
\draw[red, thick,dashed] (12,1.5) arc (90:-90:1.1 and 1.5)
node[sloped,pos=0.29,above=-2pt]{\tiny$\alpha_{g-2}'$};



\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (6,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (9,0) circle (1.5pt);
\fill[black] (9.3,0) circle (1.5pt);
\fill[black] (8.7,0) circle (1.5pt);

%\end{scope}
\end{tikzpicture}


==> fig_alpha_beta_delta2.tex <==
\begin{tikzpicture}[scale=.8]
\footnotesize


\draw[mygreen, thick] (1.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_1$};
\draw[mygreen, thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (4.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_2$};
\draw[mygreen, thick, dashed] (4.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (7.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_n$};
\draw[mygreen, thick, dashed] (7.5,-1.5) arc (-90:90:0.3 and 1.5);

\fill[violet!7] (10.5,-1.5) arc (270:90:0.3 and 1.5) -- (15,1.5) arc (90:-90:1.5) -- cycle
(12,0) circle (.4) (15,0) circle (.4);
\fill[violet!15] (10.5,-1.5) arc (-90:90:0.3 and 1.5) -- (15,1.5) arc (90:-90:1.5) -- cycle
(12,0) circle (.4) (15,0) circle (.4);

\draw[violet, very thick] (10.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{\small$\varepsilon$};
\draw[violet, very thick,dashed] (10.5,-1.5) arc (-90:90:0.3 and 1.5);


\draw[mygreen, thick, snake=brace] (-1.4,1.75) -- (1.4,1.75)
node[pos=.5,above]{$X_0$};
\draw[mygreen, thick, snake=brace] (1.6,1.75) -- (4.4,1.75)
node[pos=.5,above]{$X_1$};
\draw[violet, thick, snake=brace] (7.6,1.75) -- (10.4,1.75)
node[pos=.5,above]{$Z$};
\draw[violet, thick, snake=brace] (10.6,1.75) -- (16.4,1.75)
node[pos=.5,above]{$\psi\bigl(S_{g'}^1\bigr)$};
\draw[mygreen, thick, snake=brace] (7.6,2.75) -- (16.4,2.75)
node[pos=.5,above]{$X_n$};



\draw[myblue, thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{${}\!\beta_{1}$}; 

\draw[myblue, thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.45,right]{${}\!\beta_{1}'$}; 

\draw[myblue, thick] (9,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (9,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (9,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{${}\!\beta_{n}$}; 

\draw[myblue, thick] (9,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (9,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (9,-.4) arc (90:-90:.15 and .55)
node[pos=0.44,right]{${}\!\beta_{n}'$}; 


\draw[red, thick] (-1.5,0) arc (180:360:.55 and .15)
node[pos=0.5,below]{${}\!\alpha_0$}; 
\draw[red, thick,->] (-.4,0) arc (0:-95:.55 and .15); 
\draw[red, thick, dashed] (-.4,0) arc (0:180:.55 and .15); 



\draw[red, thick] (3,0) circle (.6);
\draw[red, thick,->] (3.6,0) arc (0:185:.6) node[pos=.75,above=1pt]{$\alpha_1$};
\draw[red, thick] (3,1.5) arc (90:270:1 and 1.5)
node[pos=.2,left]{$\alpha_1'$};
\draw[red, thick,->] (3,1.5) arc (90:182:1 and 1.5);
\draw[red, thick,dashed] (3,1.5) arc (90:-90:1 and 1.5);

\draw[red, thick] (9,0) circle (.6);
\draw[red, thick,->] (9.6,0) arc (0:185:.6) node[pos=.75,above=1pt]{{}\!$\alpha_n$};
\draw[red, thick] (9,1.5) arc (90:270:1 and 1.5)
node[pos=.2,left]{$\alpha_n'$};
\draw[red, thick,->] (9,1.5) arc (90:182:1 and 1.5);
\draw[red, thick,dashed] (9,1.5) arc (90:-90:1 and 1.5);





\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (9,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (6,0) circle (1.5pt);
\fill[black] (6.3,0) circle (1.5pt);
\fill[black] (5.7,0) circle (1.5pt);
\fill[black] (13.2,0) circle (1.5pt);
\fill[black] (13.5,0) circle (1.5pt);
\fill[black] (13.8,0) circle (1.5pt);

%\end{scope}
\end{tikzpicture}


==> fig_beta_delta.tex <==
\begin{tikzpicture}[scale=.8]
%\begin{scope}%[>=to]


\draw[mygreen, thick] (1.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_1$};
\draw[mygreen, thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (4.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_2$};
\draw[mygreen, thick, dashed] (4.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (7.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_3$};
\draw[mygreen, thick, dashed] (7.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (10.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{\,\,\,\,\,\,$\delta_{g-2}$};
\draw[mygreen, thick, dashed] (10.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (13.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{\,\,\,\,\,\,$\delta_{g-1}$};
\draw[mygreen, thick, dashed] (13.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick, snake=brace] (-1.4,1.75) -- (1.4,1.75) 
node[pos=.5,above]{$X_0$};
\draw[mygreen, thick, snake=brace] (1.6,1.75) -- (4.4,1.75)
node[pos=.5,above]{$X_1$};
\draw[mygreen, thick, snake=brace] (4.6,1.75) -- (7.4,1.75)
node[pos=.5,above]{$X_2$};
\draw[mygreen, thick, snake=brace] (10.6,1.75) -- (13.4,1.75)
node[pos=.5,above]{$X_{g-2}$};
\draw[mygreen, thick, snake=brace] (13.6,1.75) -- (16.4,1.75)
node[pos=.5,above]{$X_{g-1}$};


\draw[myblue, thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{1}$}}; 

\draw[myblue, thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{1}'$}}; 

\draw[myblue, thick] (6,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (6,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (6,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{2}$}}; 

\draw[myblue, thick] (6,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (6,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (6,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{2}'$}}; 

\draw[myblue, thick] (12,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (12,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (12,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{g-2}$}}; 

\draw[myblue, thick] (12,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (12,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (12,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{g-2}'$}}; 


\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (6,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (9,0) circle (1.5pt);
\fill[black] (9.3,0) circle (1.5pt);
\fill[black] (8.7,0) circle (1.5pt);

%\end{scope}
\end{tikzpicture}

==> fig_beta_delta2.tex <==
\begin{tikzpicture}[scale=.8]
%\begin{scope}%[>=to]


\draw[mygreen, thick] (1.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_1$};
\draw[mygreen, thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (4.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_2$};
\draw[mygreen, thick, dashed] (4.5,-1.5) arc (-90:90:0.3 and 1.5);

\draw[mygreen, thick] (7.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\delta_n$};
\draw[mygreen, thick, dashed] (7.5,-1.5) arc (-90:90:0.3 and 1.5);

\fill[violet!7] (10.5,-1.5) arc (270:90:0.3 and 1.5) -- (15,1.5) arc (90:-90:1.5) -- cycle
(12,0) circle (.4) (15,0) circle (.4);
\fill[violet!15] (10.5,-1.5) arc (-90:90:0.3 and 1.5) -- (15,1.5) arc (90:-90:1.5) -- cycle
(12,0) circle (.4) (15,0) circle (.4);

\draw[violet, very thick] (10.5,-1.5) arc (270:90:0.3 and 1.5)
node[pos=0,below]{$\varepsilon$};
\draw[violet, very thick, dashed] (10.5,-1.5) arc (-90:90:0.3 and 1.5);


\draw[mygreen, thick, snake=brace] (-1.4,1.75) -- (1.4,1.75) 
node[pos=.5,above]{$X_0$};
\draw[mygreen, thick, snake=brace] (1.6,1.75) -- (4.4,1.75)
node[pos=.5,above]{$X_1$};
\draw[violet, thick, snake=brace] (7.6,1.75) -- (10.4,1.75)
node[pos=.5,above]{$Z$};
\draw[violet, thick, snake=brace] (10.6,1.75) -- (16.4,1.75)
node[pos=.5,above]{$\psi\bigl(S_{g'}^1\bigr)$};
\draw[mygreen, thick, snake=brace] (7.6,2.75) -- (16.4,2.75)
node[pos=.5,above]{$X_n$};


\draw[myblue, thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{1}$}}; 

\draw[myblue, thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (3,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{1}'$}}; 

\draw[myblue, thick] (9,1.5) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (9,1.5) arc (90:185:.15 and .55); 
\draw[myblue, thick, dashed] (9,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{n}$}}; 

\draw[myblue, thick] (9,-.4) arc (90:270:.15 and .55); 
\draw[myblue, thick,->] (9,-1.5) arc (270:175:.15 and .55); 
\draw[myblue, thick, dashed] (9,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\beta_{n}'$}}; 




\draw[black, ultra thick] (0,1.5) -- (15,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (9,0) circle (.4);
\draw[black, ultra thick] (12,0) circle (.4);
\draw[black, ultra thick] (15,0) circle (.4);


\fill[black] (6,0) circle (1.5pt);
\fill[black] (6.3,0) circle (1.5pt);
\fill[black] (5.7,0) circle (1.5pt);
\fill[black] (13.5,0) circle (1.5pt);
\fill[black] (13.8,0) circle (1.5pt);
\fill[black] (13.2,0) circle (1.5pt);

%\end{scope}
\end{tikzpicture}


==> fig_gamma_delta.tex <==
\begin{tikzpicture}[scale=.8]


\draw[mygreen, thick] (1.5,-1.5) arc (270:90:0.3 and 1.5);
\draw[mygreen, thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5)
node[pos=0.21,right]{${}\!\delta_i$};


\draw[violet, thick] (.4,0) arc (180:360:1.1 and .25)
node[pos=0.8,below]{$\gamma_i$};
\draw[violet, thick,->] (2.6,0) arc (0:-90:1.1 and .25);
\draw[violet, thick, dashed] (.4,0) arc (180:0:1.1 and .25);




\draw[red, very thick] (3,1.5) arc (90:270:.15 and .55); 
\draw[red, very thick,->] (3,.4) arc (270:175:.15 and .55); 
\draw[red, very thick] (3,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{i}$}}; 

\draw[red, very thick] (3,-.4) arc (90:270:.15 and .55); 
\draw[red, very thick,->] (3,-.4) arc (90:185:.15 and .55); 
\draw[red, very thick] (3,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{i}'$}}; 

\draw[red, very thick] (0,1.5) arc (90:270:.15 and .55); 
\draw[red, very thick,->] (0,.4) arc (270:175:.15 and .55); 
\draw[red, very thick, dashed] (0,1.5) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{i-1}$}}; 

\draw[red, very thick] (0,-.4) arc (90:270:.15 and .55); 
\draw[red, very thick,->] (0,-.4) arc (90:185:.15 and .55); 
\draw[red, very thick, dashed] (0,-.4) arc (90:-90:.15 and .55)
node[pos=0.5,right]{\small{${}\!\alpha_{i-1}'$}}; 


\draw[black, ultra thick] (0,1.5) -- (3,1.5);
\draw[black, ultra thick] (0,-1.5) -- (3,-1.5);
\draw[black, ultra thick] (0,-.4) arc (-90:90:.4);
\draw[black, ultra thick] (3,.4) arc (90:270:.4);




\end{tikzpicture}

==> fig_s.tex <==
\begin{tikzpicture}[scale=.8]
%\begin{scope}%[>=to]




\fill[violet!7] (1.5,-1.5) arc (270:90:0.3 and 1.5) -- (6,1.5) arc (90:-90:1.5) -- cycle
(3,0) circle (.4) (6,0) circle (.4);
\fill[violet!15] (1.5,-1.5) arc (-90:90:0.3 and 1.5) -- (6,1.5) arc (90:-90:1.5) -- cycle
(3,0) circle (.4) (6,0) circle (.4);

\draw[violet, very thick] (1.5,-1.5) arc (270:90:0.3 and 1.5);
\draw[violet, very thick, dashed] (1.5,-1.5) arc (-90:90:0.3 and 1.5);
\draw[violet] (4.5,-1) node
{$S_g^1$};


\draw[red, thick] (-1.5,0) arc (180:360:.55 and .15) node[pos=0.5,below] {$v$};
\draw[red, thick, dashed] (-.4,0) arc (0:180:.55 and .15);


\draw[black] (-3,0) -- (-1.8,0);
\draw[black] (7.8,0) -- (9,0);

\draw[black,->] (9.15,-.65) arc (-70:150:.2 and .7) node[pos=.3,right]{$s$};

\draw[black, ultra thick] (0,1.5) -- (6,1.5) arc (90:-90:1.5) -- (0,-1.5) arc (270:90:1.5);
\draw[black, ultra thick] (0,0) circle (.4);
\draw[black, ultra thick] (3,0) circle (.4);
\draw[black, ultra thick] (6,0) circle (.4);


\fill[black] (4.5,0) circle (1.5pt);
\fill[black] (4.8,0) circle (1.5pt);
\fill[black] (4.2,0) circle (1.5pt);

%\end{scope}
\end{tikzpicture}

